Maximal State Complexity and Generalized de Bruijn Words

We compute the exact maximum state complexity for the language consisting of $m$ words of length $N$, and characterize languages achieving the maximum. We also consider a special case, namely languages $C(w)$ consisting of the conjugates of a single word $w$. The words for which the maximum state complexity of $C(w)$ is achieved turn out to be a natural generalization of de Bruijn words. We show that generalized de Bruijn words exist for each length and consider the number of them.

==> example2Pic.tex <==
\begin{tikzpicture}
[baseline,->,>=stealth,
state/.style={circle,inner sep = 2pt, draw = white, minimum size=5mm,very thin, initial text=},
pismeno/.style={fill=white}
every node/.style={font=\small}]
\def \step {1.2}
\def \dist {.3}
%
\node[state,initial]  (e) {$L$};
\node[state]   (0) at (\step,4*\dist) {$\mn 0$};
\node[state]  (1) at (\step,-4*\dist) {$\mn 1$};
%
\foreach \y/\p in {0/00,1/01,2/10,3/11}
\node[state]  (1\y) at (2*\step,6*\dist-4*\dist*\y) {$\mn \p$};
%
\foreach \y/\p/\d in {0/000/4,1/010/4,2/100/4,3/110/3.5,4/111/3.5}
\node[state]  (2\y) at (3.5*\step,6*\dist-\d*\dist*\y)  {$\mn \p$};
%
\foreach \y/\p/\d in {0/0000/4,1/0100/4,2/1000/4,3/1100/3.5,4/1110/3.5}
\node[state]  (2a\y) at (5*\step,6*\dist-\d*\dist*\y)  {$\mn \p$};
%
\foreach \y/\p/\d in {0/{00,01}/2,1/00/3,2/10/3.5,3/01/3.65,4/11/3.7}
\node[state]  (3\y) at (6.5*\step,9*\dist-\d*\dist*\y)  {$\{\p\}$};
%
\node[state]  (f) at (9.5*\step,0.1) {$\{\varepsilon\}$};
\node[state]   (0f) at (8*\step,4*\dist) {$\{0\}$};
\node[state]  (1f) at (8*\step,-4*\dist) {$\{1\}$};
\node[state]  (ef) at (8*\step,7*\dist) {$\{0,1\}$};
%
\node[rectangle, rounded corners = 5pt, fill=gray!50] at (6.5*\step,9*\dist) {$\{00,01\}$}; 
\node[rectangle, rounded corners = 5pt, fill=gray!50] at (8*\step,7*\dist) {$\{0,1\}$};
\node[rectangle, rounded corners = 5pt, fill=gray!50, color=gray!50] at (3.5*\step,9*\dist) {$[]000$};  
\node[rectangle, rounded corners = 5pt, fill=gray!50, color=gray!50] at (5*\step,9*\dist) {$[]000$};  
%
\foreach \from/\to/\pis in {e/0/0,e/1/1,0/10/0,0/11/1,1/12/0,1/13/1,10/20/0,11/21/0,12/22/0,13/23/0,13/24/1,2a0/30/0,2a1/31/0,2a2/32/0,2a3/33/1,2a4/34/0,30/ef/0,31/0f/0,32/0f/1,33/1f/0,34/1f/1,0f/f/0,1f/f/1,ef/f/{0,1},20/2a0/0,21/2a1/0,22/2a2/0,23/2a3/0,24/2a4/0}
\path (\from) edge node[fill = white, inner sep = 1pt] {\tiny \pis} (\to);
\end{tikzpicture}

==> examplePic.tex <==
\begin{tikzpicture}
[baseline,->,>=stealth,
state/.style={circle,inner sep = 2pt, draw = white, minimum size=5mm,very thin, initial text=},
every node/.style={font=\small}]
\def \step {1.2}
\def \dist {.3}
%
\node[state,initial]  (e) {$L$};
\node[state]   (0) at (\step,4*\dist) {$\mn 0$};
\node[state]  (1) at (\step,-4*\dist) {$\mn 1$};
%
\foreach \y/\p in {0/00,1/01,2/10,3/11}
\node[state]  (1\y) at (2*\step,6*\dist-4*\dist*\y) {$\mn\p$};
%
\foreach \y/\p/\d in {0/000/4,1/010/4,2/100/4,3/110/3.5,4/111/3.5}
\node[state]  (2\y) at (3.5*\step,6*\dist-\d*\dist*\y)  {$\mn\p$};
%
\foreach \y/\p/\d in {0/{00,01}/2,1/00/3,2/10/3.5,3/01/3.65,4/11/3.7}
\node[state]  (3\y) at (5*\step,9*\dist-\d*\dist*\y)  {$\{\p\}$};
%
\node[state]  (f) at (8*\step,0.1) {$\{\varepsilon\}$};
\node[state]   (0f) at (6.5*\step,4*\dist) {$\{0\}$};
\node[state]  (1f) at (6.5*\step,-4*\dist) {$\{1\}$};
\node[state]  (ef) at (6.5*\step,7*\dist) {$\{0,1\}$};
%
\node[rectangle, rounded corners = 5pt, fill=gray!50] at (5*\step,9*\dist) {$\{00,01\}$}; 
\node[rectangle, rounded corners = 5pt, fill=gray!50] at (6.5*\step,7*\dist) {$\{0,1\}$};
\node[rectangle, rounded corners = 5pt, fill=gray!50, color=gray!50] at (3.5*\step,9*\dist) {$[]000$};  
%
\foreach \from/\to/\pis in {e/0/0,e/1/1,0/10/0,0/11/1,1/12/0,1/13/1,10/20/0,11/21/0,12/22/0,13/23/0,13/24/1,20/30/0,21/31/0,22/32/0,23/33/1,24/34/0,30/ef/0,31/0f/0,32/0f/1,33/1f/0,34/1f/1,0f/f/0,1f/f/1,ef/f/{0,1}}
\path (\from) edge node[fill = white, inner sep = 1pt] {\tiny \pis} (\to);
\end{tikzpicture}

==> topologyPic.tex <==
\begin{tikzpicture}
[baseline,->,>=stealth,
state/.style={circle,inner sep = 0, minimum size=2mm,very thin,draw=black,initial text=},
every node/.style={font=\small}]
\def \step {.55}
\def \dist {.3}
%
\draw[white, fill=gray!50] (-.5*\step,-8*\dist) rectangle (3.5*\step,8*\dist);
\draw[white, fill=gray!50] (11.5*\step,-8*\dist) rectangle (15.5*\step,8*\dist);
\draw[white] (3.5*\step,-8*\dist) rectangle (11.5*\step,8*\dist);
%
\node[state,initial]  (e) {};
\node[state]   (0) at (\step,4*\dist) {};
\node[state]  (1) at (\step,-4*\dist) {};
%
\foreach \y in {0,...,3}
\node[state]  (1\y) at (2*\step,6*\dist-4*\dist*\y) {};
%
\foreach \y in {0,...,7}
\node[state]  (2\y) at (3*\step,7*\dist-2*\dist*\y) {};
%
\foreach \from/\to in {e/0,e/1,0/10,0/11,1/12,1/13,10/20,10/21,11/22,11/23,12/24,12/25,13/26,13/27}
\path (\from) edge (\to);
%
\foreach \x in {4,...,11}
\foreach \y in {0,2,3,5,7,8,9,11,13,15}
\node[state]  (\x\y) at (\x*\step,7.5*\dist-\dist*\y) {};
%
\foreach \from/\to in {0/0,1/2,1/3,2/5,3/7,4/8,4/9,5/11,6/13,7/15}
\path (2\from) edge (4\to);
%
\foreach \x/\xx in {4/5,5/6,6/7,7/8,8/9,9/10,10/11}
\foreach \y in {0,2,3,5,7,8,9,11,13,15}
\path (\x\y) edge (\xx\y);
%%%%
%%%%
\node[state,accepting,inner sep = 2pt] at (15*\step,0) (f) {$f$};
\node[state]   (f0) at (14*\step,4*\dist) {};
\node[state]  (f1) at (14*\step,-4*\dist) {};
%
\foreach \y in {0,...,3}
\node[state]  (f1\y) at (13*\step,6*\dist-4*\dist*\y) {};
%
\foreach \y in {0,...,7}
\node[state]  (f2\y) at (12*\step,7*\dist-2*\dist*\y) {};
%suf tree
\foreach \to/\from in {/0,/1,0/10,0/11,1/12,1/13,10/20,10/21,11/22,11/23,12/24,12/25,13/26,13/27}
\path (f\from) edge (f\to);
%
% body -- suftree
\foreach \from/\to in  {1/0,1/2,0/3,2/5,2/7,5/8,3/9,4/11,7/13,6/15}
\path (11\to) edge (f2\from);
%
\draw [-,decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt]
(-.5*\step,8*\dist) -- (3.5*\step,8*\dist) node [black,midway,yshift=0.6cm] 
{\footnotesize $r = 3$};
%
\draw [-,decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt]
(11.5*\step,8*\dist) -- (15.5*\step,8*\dist) node [black,midway,yshift=0.6cm] 
{\footnotesize $r$};
%
\draw [-,decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt]
(3.5*\step,8*\dist) -- (11.5*\step,8*\dist) node [black,midway,yshift=0.6cm] 
{\footnotesize $N - 2r -1$};
%
\draw [-,decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt]
(15.5*\step,8*\dist) -- (15.5*\step,-8*\dist) node [black,midway,xshift=1cm] 
{\footnotesize $m = 10$};
%
\foreach \from/\to in  {e/1,1/12,12/24,24/48}
\path (\from) edge (\to);
\foreach \from/\to in  {4/5,5/6,6/7,7/8,8/9,9/10,10/11}
\path (\from8) edge (\to8);
\foreach \from/\to in  {118/f25,f25/f12,f12/f1,f1/f}
\path (\from) edge (\to);
%
\node at (1.8*\step,-9*\dist) {$A$};
\node at (7*\step,-9*\dist) {$M$};
\node at (13*\step,-9*\dist) {$T$};
\end{tikzpicture}
